Up in the Air: When Homes Meet the Web of Things

The emerging Internet of Things (IoT) will comprise billions of Web-enabled objects (or "things") where such objects can sense, communicate, compute and potentially actuate. WoT is essentially the embodiment of the evolution from systems linking digital documents to systems relating digital information to real-world physical items. It is widely understood that significant technical challenges exist in developing applications in the WoT environment. In this paper, we report our practical experience in the design and development of a smart home system in a WoT environment. Our system provides a layered framework for managing and sharing the information produced by physical things as well as the residents. We particularly focus on a research prototype named WITS, that helps the elderly live independently and safely in their own homes, with minimal support from the decreasing number of individuals in the working-age population. WITS enables an unobtrusive monitoring of elderly people in a real-world, inhabituated home environment, by leveraging WoT technologies in building context-aware, personalized services.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

